Entangled wavepackets in the vacuum

Motivated by the black hole firewall problem, we find highly entangled pairs of spatially localized modes in quantum field theory. We demonstrate that appropriately chosen wavepackets localized outside the horizon are nearly purified by 'mirror' modes behind the horizon. In addition, we calculate the entanglement entropy of a single localized wavepacket in the Minkowski vacuum. In all cases we study, the quantum state of the system becomes pure in the limit that the wavepackets delocalize; we quantify the trade-off between localization and purity.

==> MinkowskiWavepackets.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MinkowskiWavepackets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.39243164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31196166)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MinkowskiWavepackets.pdf}}%
    \put(0.71421604,0.15541114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \si_{\!\perp}$}}}%
    \put(0.78376273,0.11235769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \si$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MinkowskiWavepackets.pdf}}%
    \put(0.15228139,0.26801455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize $\Re[g_k(0,x)]$}}}%
    \put(0.43591227,0.11675746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize $x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MinkowskiWavepackets.pdf}}%
    \put(0.00438645,0.29967331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{\textbf{(a)}}}}}%
    \put(0.51175127,0.29998252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{\textbf{(b)}}}}}%
    \put(0.2697076,0.10828389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\si$}}}%
    \put(0.13375133,0.10887014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ms{-}\si$}}}%
  \end{picture}%
\endgroup%


==> firewallParadox.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firewallParadox.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.83465432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31939775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{firewallParadox.pdf}}%
    \put(0.20394814,0.16288913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.31849349,0.16427524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.27207619,0.16277851){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{Equivalence}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{firewallParadox.pdf}}%
    \put(0.51988537,0.16338277){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{Unitarity}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{firewallParadox.pdf}}%
    \put(0.94813068,0.13143045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_H$}}}%
    \put(0.84013628,0.26214067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{firewallParadox.pdf}}%
    \put(0.13394314,0.16288913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
  \end{picture}%
\endgroup%


==> numericalResults.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numericalResults.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{849.16230469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36189618)%
    \put(0.57211602,0.00143186){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63241426,0.00131686){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.6927137,0.00131686){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75360077,0.00143186){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.81331019,0.00131686){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.87419844,0.00143186){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.93390788,0.00143186){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57334964,0.29650425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wavepacket I_{LR}$ (in bit)}}}%
    \put(0.88369047,0.0785434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{numericalResults.pdf}}%
    \put(0.52771828,0.08050874){\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{numericalResults.pdf}}%
    \put(0.52771828,0.13893713){\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{numericalResults.pdf}}%
    \put(0.52771828,0.19736553){\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{numericalResults.pdf}}%
    \put(0.52771828,0.25579393){\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{numericalResults.pdf}}%
    \put(0.98642333,0.02527624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\si$}}}%
    \put(0.91377859,0.04351239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=2$}}}%
    \put(0.89433439,0.27720257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=1/4$}}}%
    \put(0.93601002,0.24771884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.9340656,0.08152323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.03461491,0.2955833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$ (in bit)}}}%
    \put(0,0.33675497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize\textbf{(a)}}}}%
    \put(0.52722844,0.33500863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize\textbf{(b)}}}}%
    \put(-0.04533195,0.24852746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07139389\unitlength}\raggedright \end{minipage}}}%
    \put(0.23663369,0.00207243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.44731532,0.00207243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.47754863,0.02472706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\si$}}}%
    \put(0.36759392,0.13816377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wavepacket S_{LR}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{numericalResults.pdf}}%
    \put(0.3674143,0.17741519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wavepacket S$}}}%
    \put(0.36813164,0.21181294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde S$}}}%
    \put(0.33537866,0.09770297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=0.236$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{numericalResults.pdf}}%
    \put(0.00018297,0.07080096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{numericalResults.pdf}}%
    \put(0.00018297,0.11774379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{numericalResults.pdf}}%
    \put(0.00018297,0.16468661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{numericalResults.pdf}}%
    \put(0.00018297,0.21162944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{numericalResults.pdf}}%
    \put(-0.00036974,0.25857226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.00018297,0.00149496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{numericalResults.pdf}}%
  \end{picture}%
\endgroup%


==> pairOfRindlerWavepackets.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pairOfRindlerWavepackets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{959.10498047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50040229)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pairOfRindlerWavepackets.pdf}}%
    \put(0.02111826,0.45595338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.90210101,0.45377568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pairOfRindlerWavepackets.pdf}}%
    \put(0.61189759,0.29808788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathlarger{\mathlarger {\si_{\!\perp}}}$}}}%
    \put(0.68025931,0.22280006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathlarger{\mathlarger \si}$}}}%
  \end{picture}%
\endgroup%

